A Two-Level Graph Partitioning Problem Arising in Mobile Wireless Communications

In the k-partition problem (k-PP), one is given an edge-weighted undirected graph, and one must partition the node set into at most k subsets, in order to minimise (or maximise) the total weight of the edges that have their end-nodes in the same cluster. Various hierarchical variants of this problem have been studied in the context of data mining. We consider a 'two-level' variant that arises in mobile wireless communications. We show that an exact algorithm based on intelligent preprocessing, cutting planes and symmetry-breaking is capable of solving small- and medium-size instances to proven optimality, and providing strong lower bounds for larger instances.

==> figures/graph-construction-1.tex <==
\begin{tikzpicture}[scale=0.7, auto,swap]
    % Draw a 7,11 network
    % First we draw the vertices
  \foreach \pos/\name in {{(0.5,0)/a}, {(0,2)/b}, {(1,1)/c},
                          {(1,3)/d}, {(2,2)/e}, {(3,3)/f}, 
                          {(4,2)/g}, {(4.5,1)/h}}
        \node[vertex] (\name) at \pos {};

  \foreach \name in {a,b,c,d,e,f,g,h}
     \draw (\name) circle (1.42);

  % Connect vertices with edges and draw weights
  \foreach \source/ \dest in {a/c, b/c, b/d, c/e, d/e,
                              e/f, f/g, g/h}
        \path[edge] (\source) -- (\dest);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../mon2016_slides"
%%% End: 


==> figures/graph-construction-2.tex <==
\begin{tikzpicture}[scale=0.7, auto,swap]
    % Draw a 7,11 network
    % First we draw the vertices
  \foreach \pos/\name in {{(0.5,0)/a}, {(0,2)/b}, {(1,1)/c},
                          {(1,3)/d}, {(2,2)/e}, {(3,3)/f}, 
                          {(4,2)/g}, {(4.5,1)/h}}
        \node[vertex] (\name) at \pos {};

  % Connect vertices with edges and draw weights
  \foreach \source/ \dest in {a/c, b/c, b/d, c/e, d/e,
                              e/f, f/g, g/h}
        \path[edge] (\source) -- (\dest);

  \path[edge, color=blue] (a) -- (b);
  \path[edge, color=blue] (b) -- (e);
  \path[edge, color=blue] (c) -- (d);
  \path[edge, color=blue] (d) -- (f);
  \path[edge, color=blue] (e) -- (g);
  \draw[thick, color=blue] (a) to [bend right=30] (e);
  \draw[thick, color=blue] (c) to [bend right=30] (f);
  \draw[thick, color=blue] (f) to [bend right=30] (h);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../mon2016_slides"
%%% End: 

